Elliptic aliquot cycles of fixed length

Silverman and Stange define the notion of an aliquot cycle of length L for a fixed elliptic curve E defined over the rational numbers, and conjecture an order of magnitude for the function which counts such aliquot cycles. In the present note, we combine heuristics of Lang-Trotter with those of Koblitz to refine their conjecture to a precise asymptotic formula by specifying the appropriate constant. We give a criterion for positivity of the conjectural constant, as well as some numerical evidence for our conjecture.

==> (inline-0) <==
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 +y = x^3 - x, \; L = 2 &  \\ 
& & \\
\hline 
& & \\
(1622311,1622471) &
(209051131,209065277) &
(435197207,435203627) \\
(1039959127,1040001691) &
(1129509221,1129533787) &
(1226864057,1226882263) \\
(2352481871,2352558343) &
(2611684883,2611740823) &
(2948995759,2949055441) \\
(3694651133,3694724861) &
(3700382359,3700422013) &
(5683068649,5683159501) \\
(6349942217,6349993721) &
(6914519077,6914622391) &
(7780832797,7780990501) \\
(7860919111,7861056859) &
(11661099739,11661236029) &
(13190078443,13190190973) \\
(17715766063,17715919189) &
(18474017909,18474073067) &
(20141992589,20142034597) \\
(27533596327,27533695253) &
(30088680781,30088865197) &
(30219540259,30219626189) \\
(35165094271,35165277859) &
(39781723027,39781892179) &
(40193486233,40193590513) \\
(53243937647,53244180001) &
(66112307671,66112681087) &
(75220327627,75220824407) \\
(79547451029,79547941961) &
(82972540933,82973007269) &
(91481681563,91481831167) \\
(135209380513,135209499589) &
(136915494109,136915595393) &
(157257407323,157257693611) \\
(158984455501,158984688949) &
(167039564669,167040084401) &
(177684339499,177684824747) \\
(180834082483,180834577073) &
(220572066031,220572215359) &
(222615955253,222616408523) \\
(225553569541,225554322289) &
(232147447429,232147688077) &
(237450526301,237450906587) \\
(242306352073,242306848111) &
(254431324111,254431871483) &
(266978335579,266979154129) \\
(278362825919,278362984259) &
(310815976057,310816715611) &
(313411448689,313411783339) \\
(337937547001,337937666239) &
(346014872941,346015802347) &
(349091231189,349091456213) \\
(355874233339,355875011273) &
(374395351147,374395833101) &
(389045160211,389046040597) \\
(410216001667,410216487617) &
(425054768539,425055365503) &
(433264475593,433265271421) \\
(447995295149,447995753581) &
(450962487379,450963499751) &
(452460382313,452460690173) \\
(458893417501,458893876037) &
(459730791547,459731977339) &
(467750074973,467750803543) \\
(479317568749,479317690799) &
(487450330357,487451102659) &
(492300415627,492300923243) \\
(492804132581,492804306977) &
(495444691993,495445905593) &
(512761175929,512762306323) \\
(512831724641,512832427781) &
(535685535181,535685802473) &
(541205932447,541206076321) \\
(542986795411,542987777977) &
(543698127899,543698612339) &
(548910506773,548911500937) \\
(582293306269,582294364021) &
(594593079499,594593130487) &
(616357100551,616357962947) \\
(621398107639,621398159887) &
(637853583649,637853929663) &
(662264439119,662265469751) \\
(667090336879,667090628623) &
(668446398773,668446550483) &
(677386393447,677387660891) \\
(691941147839,691941897841) &
(715473741821,715474531417) &
(716974038541,716975043439) \\
(731061198019,731061747727) &
(736836558559,736836756037) &
(739367967629,739368490373) \\
(747470186753,747471096839) &
(747741940633,747742621163) &
(787050974509,787051054799) \\
(788049803507,788050962247) &
(791043347177,791043576221) &
(814883538661,814884311611) \\
(828555018217,828556059601) &
(829762693999,829763438291) &
(834436212079,834437146787) \\
(836460556301,836460725687) &
(844964045659,844965469009) &
(846341290477,846341935993) \\
(855505476433,855505945837) &
(875067239093,875068051043) &
(880220286991,880220771851) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 +y = x^3 - x, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(882103493123,882104446687) &
(904777224133,904777406573) &
(931427616797,931428699827) \\
(941072287627,941072777989) &
(947754240637,947755837411) &
(975303777571,975304270909) \\
(988356964733,988357609933) & 
(1018492461589,1018492673593) &
(1022431333663,1022432126333) \\
(1023619066117,1023619279411) &
(1056505123939,1056506271671) &
(1110450066151,1110450813553) \\
(1135843251149,1135845095321) &
(1137396699259,1137398153459) &
(1150548812893,1150550587093) \\
(1181919450289,1181920582621) &
(1202549985887,1202550048487) &
(1245937050383,1245937574393) \\
(1306254515653,1306254974473) &
(1360306923799,1360307940239) &
(1361324712599,1361325836653) \\
(1362210804659,1362212652923) &
(1367770051279,1367770986271) &
(1385865682261,1385865737447) \\
(1395384636721,1395385617019) &
(1398872030957,1398872414029) &
(1428481090417,1428481311451) \\
(1455962321491,1455962805673) &
(1519583855731,1519583963959) &
(1520630786383,1520631416923) \\
(1571645058323,1571646115859) &
(1595722140043,1595723590931) &
(1599956866601,1599959274857) \\
(1627193305861,1627195091057) &
(1628083926431,1628085971797) &
(1653772432799,1653773204401) \\
(1734006949933,1734006959767) &
(1820696101387,1820697711907) & 
(1824549263101,1824549883847) \\
(1857124815229,1857124865117) &
(1894050796369,1894051226533) &
(1917875591231,1917877422121) \\
(1919831217179,1919832111817) &
(1925167046041,1925168170213) &
(1990805117869,1990806972809) \\
(2071932740701,2071934489921) &
(2112316421539,2112317670553) &
(2125556852869,2125558565899) \\
(2130434790353,2130435828713) &
(2151108883411,2151111045553) &
(2156191473133,2156193406513) \\
(2164165350761,2164166216117) &
(2208059481631,2208060700247) &
(2212674420829,2212674923659) \\
(2244778893689,2244780719117) &
(2322166836697,2322169449697) &
(2327035445929,2327037889633) \\
(2390235566167,2390236434499) &
(2390883580361,2390885841809) &
(2398933081351,2398933238167) \\
(2469067319707,2469068834711) &
(2487098577031,2487099407957) &
(2502465815557,2502467370721) \\
(2529453588083,2529455857277) &
(2565906941833,2565907211341) &
(2573669933239,2573670758423) \\
(2590052952673,2590055387753) &
(2610303372797,2610306398501) &
(2619524671033,2619524975611) \\
(2621949215843,2621949784379) &
(2718200040161,2718201198841) &
(2781400567903,2781403063279) \\
(2821303759531,2821306287187) &
(2839360456033,2839361410189) &
(2867723413853,2867725683943) \\
(2926607886511,2926608451927) &
(2942780845321,2942782385143) &
(2983282946053,2983283514787) \\
(3033496665109,3033498638213) &
(3088559206549,3088562411191) &
(3095345074177,3095346204361) \\
(3131662056379,3131663620597) &
(3162593929711,3162594388249) &
(3162612007927,3162612288331) \\
(3166757144491,3166759641751) &
(3188100271847,3188101141909) &
(3243473471149,3243474569897) \\
(3267194050489,3267194930533) &
(3306805414147,3306805820261) &
(3390022121267,3390023443649) \\
(3394479231697,3394480980811) &
(3410918956573,3410919121111) &
(3416426353643,3416426801863) \\
(3450643301093,3450643690927) &
(3498233590603,3498236629781) &
(3633143116433,3633144027757) \\
(3726080841271,3726084005851) &
(3753601330429,3753603466309) &
(3813229685269,3813231969601) \\
(3831483134113,3831484568381) &
(3836264545391,3836266840139) &
(3962242280021,3962245315583) \\
(4034273941069,4034273968469) &
(4105007317933,4105007539859) &
(4108247394313,4108247898697) \\
(4153570840319,4153572747227) &
(4156343200201,4156344420187) &
(4200628187227,4200628911931) \\
(4206529778123,4206532727393) &
(4226465746583,4226467477961) &
(4269123845323,4269126972589) \\
(4292585996947,4292586794059) &
(4330191831059,4330192373251) &
(4377739357993,4377740506651) \\
(4424837041171,4424840656081) &
(4493703029513,4493703219767) &
(4500397051531,4500398241193) \\
(4545477546919,4545477882139) &
(4566399082013,4566400188913) &
(4620554165407,4620556783441) \\
(4692258171547,4692261354419) &
(4695817088071,4695819640177) &
(4744910069287,4744910985361) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 +y = x^3 - x, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(4750616484799,4750617009461) &
(4864298430709,4864299633001) &
(4998935089639,4998935423441) \\
(5040113449321,5040115562761) &
(5046154404541,5046155923399) &
(5055133170851,5055134417677) \\
(5093618078491,5093620358693) &
(5115989050199,5115991682531) &
(5163532995193,5163535140559) \\
(5218749821587,5218751449369) &
(5267074215661,5267075304233) &
(5332126640941,5332128582019) \\
(5344374518599,5344376047613) &
(5428593971503,5428594188403) &
(5430784153999,5430786003257) \\
(5463963920351,5463967218833) &
(5502300559033,5502302798107) &
(5549758321033,5549758684643) \\
(5592476352361,5592478955263) &
(5604102954937,5604104800087) &
(5625335501417,5625336864739) \\
(5635458755141,5635459379647) &
(5663232971311,5663234290517) &
(5678239738231,5678241148639) \\
(5678362855609,5678365176823) &
(5858329430237,5858330056391) &
(5865847648579,5865849627901) \\
(5875791788813,5875792347857) &
(5921030671811,5921031824153) &
(5931212143057,5931213083443) \\
(5991503169943,5991505755523) &
(6073615915453,6073616455993) &
(6085540439551,6085541287327) \\
(6106262600687,6106266053149) &
(6161985691559,6161987505379) &
(6177542447423,6177544516919) \\
(6191761410179,6191762041261) &
(6195099265423,6195103377389) &
(6263701371779,6263703651859) \\
(6274972693111,6274973214709) &
(6375294308893,6375295739863) &
(6464567754529,6464568636907) \\
(6522825053639,6522828451693) &
(6557780569261,6557782817569) &
(6750661350127,6750661636351) \\
(6861457304041,6861458037857) &
(6913650271001,6913653875987) &
(6939413240021,6939415950659) \\
(6991135705171,6991136209949) &
(7042640479957,7042643237671) &
(7096441881779,7096442684137) \\
(7170620363609,7170621164963) &
(7245635723779,7245639883351) &
(7283549748991,7283551228843) \\ 
(7377096796723,7377098844901) &
(7457532933761,7457535315991) &
(7502027409137,7502030406107) \\
(7546512048161,7546513178021) &
(7683138133621,7683140574619) &
(7762263007393,7762265922199) \\
(7776503315437,7776504494443) &
(7899939799861,7899941676079) &
(7939668564733,7939670198951) \\
(8005392751547,8005393588091) &
(8007402801221,8007403235567) &
(8044796481901,8044800606097) \\
(8103469146763,8103470012137) &
(8116747561777,8116747941091) &
(8146797228733,8146801178891) \\
(8208340544969,8208340843583) &
(8219023144151,8219026891583) &
(8267712422119,8267714360021) \\
(8329616208283,8329619784163) &
(8364349233181,8364350282837) &
(8712955645189,8712955814581) \\
(8754408525299,8754409628077) &
(8777824109749,8777826267961) &
(8788693159249,8788697161267) \\ 
(8844000925381,8844003443059) &
(8869749478231,8869753035047) & 
(9131153860723,9131154960643) \\
(9158400422519,9158402006983) &
(9308226631609,9308229905879) &
(9475042169737,9475042978411) \\
(9567871060939,9567871877521) &
(9571699835941,9571701899813) &
(9598004861293,9598008590413) \\
(9600343512523,9600347193667) &
(9646755932833,9646756709693) &
(9648004286839,9648007299751) \\
(9655043291581,9655048780939) &
(9661027231411,9661027566409) &
(9702803678389,9702804107221) \\
(9799594222871,9799595129647) &
(9832244236471,9832247771261) &
(9852583347403,9852586032973) \\
(9897584857513,9897586869773) &
(9919466133061,9919467289009) &
(9926968804733,9926970388627) \\
(9938332927507,9938337854329) &
(9974885032457,9974885652211) & \\
& & \\
\hline 
\end{array}
\end{equation*}
\begin{equation*}
\begin{array}{|ccc|} 
\hline & & \\
& E :  y^2 +y = x^3 - x, \; L = 3 &  \\
& & \\
\hline
& & \\
& (667166677657,667167059821,667168096487) & \\
& (1222850184103,1222851489439,1222851685021) & \\
& (2293567457947,2293568565859,2293567864171) & \\
& & \\
\hline
\end{array}
\end{equation*}

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 = x^3 + 6 x - 2, \; L = 2 &  \\ 
& & \\
\hline 
& & \\
(1548181,1549957) &
(8418001,8420869) &
(27020971,27023203) \\
(41099887,41102779) &
(55475983,55485487) &
(103188703,103189183) \\
(103560409,103562257) &
(247178983,247205683) &
(311333227,311334547) \\
(313230349,313253617) &
(356804113,356827567) &
(422576281,422601397) \\
(519858049,519859897) &
(532921261,532948789) &
(695441821,695470429) \\
(909516679,909537679) &
(1041003277,1041034381) &
(1285610191,1285666111) \\
(1323964627,1324003501) &
(1460968087,1460999563) &
(1573023853,1573036789) \\
(2228730391,2228739319) &
(2856670207,2856729307) & 
(2884015957,2884076497) \\
(3487502743,3487556353) &
(3637904731,3637909417) &
(3698023993,3698087053) \\
(5738542567,5738600821) &
(6133051201,6133153483) &
(6752045479,6752144557) \\
(7132897549,7132989307)  & 
(7856869717,7856980249)  & 
(10651831501,10651905937) \\
(11245617703,11245732123)  & 
(11895069451,11895081379)  & 
(12556864459,12556881829) \\
(12961854553,12961959823) &
(14028936853,14028997627) &
(17819373163,17819395123) \\
(19374492091,19374504559) &
(20002813219,20002997401) &
(20043073867,20043079489) \\
(21309214687,21309268879) &
(21365073151,21365086591) &
(21392159689,21392351269) \\
(21634673911,21634735261) &
(23716596619,23716760269) &
(25262268439,25262298301) \\
(25588885939,25588919803) &
(28359161143,28359242143) &
(34599021349,34599359077) \\
(34992582463,34992729643) &
(35528890741,35529091189) &
(35994010963,35994101401) \\
(36220685653,36220823053) &
(37203130933,37203226117) &
(38998338619,38998409209) \\
(39895808779,39896029939) &
(43060037287,43060236229) &
(45077531659,45077823727) \\
(45996173803,45996256021) &
(48663034831,48663094723) &
(50138991919,50139094801) \\
(50274637603,50274713833) &
(61616410483,61616553619) &
(62645351809,62645575891) \\
(69076161499,69076484017) &
(75420226099,75420328603) &
(91815723319,91815916921) \\
(95856852841,95857110871) &
(97300695241,97300912453) &
(101838416089,101838631711) \\
(104860147387,104860414207) &
(105129527617,105129547609) &
(110933234197,110933366851) \\
(113007291079,113007693451) &
(118034554213,118034711017) &
(121458837607,121459013983) \\
(122121727729,122122035571) &
(123043281511,123043417417) &
(127164399319,127164716047) \\
(129776642731,129777043213) &
(130375783231,130376242357) & 
(134543151409,134543156239) \\
(136033853041,136034432371) &
(139803425491,139803584803) &
(140398380691,140398878517) \\
(141371775949,141372134119) &
(143625540313,143625910663) &
(146984081467,146984107561) \\
(154455052183,154455447337) &
(154558154293,154558266547) &
(154589048881,154589146171) \\
(160477931953,160478402197) &
(169100913031,169101408187) &
(170157172567,170157425161) \\
(176093570269,176093594137) &
(180683118661,180683512459) &
(180918695641,180919056559) \\
(181661826109,181662063151) &
(193624195909,193624275049) &
(197728432483,197728647073) \\
(200346558421,200346908953) &
(206169275317,206169892651) &
(208532319661,208532649307) \\
(209288525629,209288889991) &
(214444029871,214444663267) &
(218963657833,218964291703) \\
(223263181027,223263280729) &
(230300519569,230300669971) &
(241404945073,241405363681) \\
(251761334491,251761616599) &
(253721388703,253721923513) &
(257773331401,257773671427) \\
(258262219483,258262725001) &
(258290107969,258291005671) &
(263287907227,263288596171) \\
(264118967857,264119109511) &
(267424290457,267424717363) &
(271213201957,271213641901) \\
(281252697337,281252884639) &
(281308871953,281309112493) & 
(282505134739,282505672369) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 = x^3 + 6 x - 2, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(286455303427,286455801883) &
(290995669561,290996513623) &
(295016767207,295017062383) \\
(304611562393,304611905011) &
(316426926331,316427396851) & 
(320194228441,320194439881) \\
(323392992001,323393683099) &
(323759613889,323759796799) &
(338730801697,338731733731) \\
(339933813691,339933979057) &
(369205061077,369205230841) &
(370101477787,370101545599) \\
(372063948853,372064610173) &
(377383236409,377383778599) &
(381651061711,381651855967) \\
(385133497741,385134282067) &
(387439552267,387439963693) &
(394584712183,394585469767) \\
(416569428133,416569871587) &
(419068686397,419069355931) &
(427471260409,427472032921) \\
(432809199301,432810098419) &
(438923378953,438923590843) &
(452117698771,452118519019) \\
(480996157987,480996939901) &
(491663527261,491663719213) &
(493862867191,493863140227) \\
(496495770301,496496069977) &
(497423088763,497423596921) &
(503412302287,503412574603) \\
(508725587593,508726001809) &
(509175117817,509176307413) &
(514535068759,514535497039) \\
(523540389637,523541126389) &
(523542025147,523543103947) &
(529110442891,529110568849) \\
(530665482229,530665688353) &
(534353032483,534353959813) &
(549968382823,549968390329) \\
(550105241731,550106356699) &
(554960009509,554960226913) &
(583282615459,583283214121) \\
(588292030849,588292139647) &
(601289295913,601289609563) &
(618553274137,618553734361) \\
(627259045531,627259840177) &
(641812301983,641813638393) &
(658785056563,658786238197) \\
(675907216669,675907700131) &
(676669802719,676670932747) &
(684967404067,684968499517) \\
(685269294349,685269771181) &
(685573828441,685574444917) &
(691921122031,691921263751) \\
(695361639307,695362458157) &
(724138195909,724139642449) &
(745941844117,745942115407) \\
(751323994363,751324293919) &
(759503735437,759503759251) &
(764977801831,764979218077) \\
(771520756183,771521557333) &
(777427080589,777427099777) &
(785945109151,785946501919) \\
(797321303083,797322101827) &
(800217573139,800218603939) &
(800232048799,800233233139) \\
(807079605733,807080354401)  & 
(810955125037,810955878367) &
(838120137769,838120638049) \\
(844929845209,844930800097) &
(854376423709,854377562827) &
(878892886021,878893049557) \\
(901292660053,901293027631) &
(901938239287,901938376201) &
(903067276537,903067840579) \\
(924895719301,924896722261) &
(947036364709,947037146329) &
(951922236313,951922594213) \\
(957843151099,957844425523) &
(959131543543,959132519413) &
(961955322421,961955801899) \\
(962692820833,962693488201) &
(966784833601,966785085457) &
(971826907483,971828106541) \\
(988941171109,988942616029) &
(1008147508681,1008147872881) &
(1008513785053,1008514945099) \\
(1047647032651,1047647335543) &
(1067573926891,1067575028629) &
(1131820688857,1131822540547) \\
(1157434586173,1157435125603) &
(1162730041687,1162730697943) &
(1169738417581,1169738674609) \\
(1177049445811,1177049663623) &
(1191886680217,1191887407801) &
(1220122728271,1220123929639) \\
(1225224100267,1225225203877) &
(1229218065253,1229218445821) &
(1233736263079,1233737659153) \\
(1233983453869,1233983669599) &
(1238597072113,1238598776053) &
(1238811613321,1238811876073) \\
(1255472871727,1255472874619) &
(1256526565297,1256528272309) &
(1262922548743,1262924302069) \\
(1266323163211,1266323608747) &
(1266783375439,1266784493131) &
(1290433646599,1290434372869) \\
(1313620791853,1313621004019) &
(1315551155773,1315551722503) &
(1339273627093,1339274075149) \\
(1341459891379,1341460134439) &
(1346164121353,1346165471647) &
(1354848110233,1354848305269) \\
(1381962194551,1381964137573) &
(1386146558383,1386148336801) &
(1412351138131,1412352401893) \\
(1422763074511,1422763362187) &
(1450485372757,1450486771411) &
(1451842021843,1451843574541) \\
(1462079890681,1462080488119) &
(1470552873271,1470554117251) &
(1471625714029,1471626398479) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 = x^3 + 6 x - 2, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(1471955283163,1471956405817) &
(1502699448073,1502701181323) &
(1507772573563,1507772756107) \\
(1534321718893,1534322621389) &
(1543059848767,1543060189549) &
(1557709419001,1557710634481) \\
(1596321026737,1596321153241) &
(1600288917499,1600288999747) &
(1602551186461,1602551703271) \\
(1603445898469,1603446088033) &
(1625027466697,1625029568413) &
(1631899775413,1631899900693) \\
(1640295739279,1640295843349) &
(1678398255517,1678399903333) &
(1721823373981,1721824718521) \\
(1731878281423,1731879052861) &
(1739735191393,1739735618041) &
(1755372045829,1755372528229) \\
(1757515987261,1757516093527) &
(1759304488993,1759305076129) & 
(1762905315907,1762907158561) \\
(1763570762101,1763571793603) &
(1767723992557,1767725899609) &
(1772559839377,1772560855399) \\
(1773362239267,1773362941327) &
(1778465098309,1778465632819) &
(1783576588033,1783578478273) \\
(1809173213233,1809173565691) &
(1810504990117,1810506206491) &
(1818937182397,1818937923601) \\
(1838639537263,1838639806951) &
(1840712130133,1840712271217) &
(1871804937493,1871805971389) \\
(1881058208011,1881059781109) &
(1885590858331,1885592444797) & 
(1897435175551,1897436867401) \\
(1908939714793,1908940768159) &
(1911426615589,1911427864243) &
(1958185292137,1958185606261) \\
(1973835458659,1973837260711) &
(1984213401421,1984213602577) &
(1994671586533,1994673067489) \\
(1997035186441,1997036888887) &
(2002355600281,2002355903809) &
(2005582912951,2005585036327) \\
(2032456996429,2032457969449) &
(2042718658573,2042720449753) &
(2051929451629,2051930555869) \\
(2069452058053,2069452143217) &
(2089644219217,2089645814371) &
(2142762032737,2142763292521) \\
(2149207536823,2149208771263) &
(2190036258547,2190037801351) &
(2194823014849,2194823399179) \\
(2196416524147,2196417263371) &
(2200785945079,2200787595397) &
(2229625573069,2229627836179) \\
(2275517261473,2275519783111) &
(2313068786269,2313070222093) &
(2321980538569,2321981930473) \\
(2330718974539,2330720148733) &
(2358028119193,2358029104693) &
(2365863678049,2365865770441) \\
(2367864554851,2367864883243) &
(2376993274297,2376995041321) &
(2420594017609,2420594976691) \\
(2437538171227,2437539153691) &
(2441033519599,2441033943967) &
(2511021437011,2511023092057) \\
(2530051396879,2530052060131) &
(2536059031453,2536059992341) &
(2556246069463,2556246393703) \\
(2579776734697,2579777258287) &
(2602420456609,2602423111081) &
(2619146419009,2619148163077) \\
(2619723771433,2619725034271) &
(2671383973387,2671384506211) &
(2677577817217,2677578768127) \\
(2704320695899,2704322223991) &
(2757678031519,2757679630669) &
(2775378197401,2775378465571) \\
(2785370973169,2785373922733) &
(2805078737947,2805078909889) &
(2829288425473,2829290317393) \\
(2861572151653,2861573936563) &
(2997045566191,2997048336427) &
(3006704007889,3006705992593) \\
(3010237639177,3010239814801) &
(3043064157841,3043066657369) & 
(3082886669539,3082887730291) \\
(3088553849299,3088556915089) &
(3139085913277,3139088312539) &
(3180106035151,3180107425357) \\
(3187892727553,3187893230413) &
(3207941723299,3207942799561) &
(3221018859361,3221020491583) \\
(3235040096317,3235040491231) &
(3242346467593,3242346997807) &
(3301146075937,3301146823801) \\
(3309609723241,3309611216419) &
(3311038587247,3311040444169) &
(3323055911827,3323057160541) \\
(3332660710807,3332661146461) &
(3336916545253,3336916732813) &
(3348703541653,3348704525239) \\
(3351972445231,3351975397957) &
(3371595564853,3371598165217) &
(3384706454281,3384706870729) \\ 
(3388440936967,3388442514649) &
(3395899788517,3395900752003) &
(3434104090003,3434104239067) \\
(3531119903419,3531120648331) &
(3557389497169,3557391255721) &
(3588980642761,3588983013097) \\
(3600906915517,3600909761791) &
(3601384342093,3601386044653) &
(3647582706121,3647584555723) \\ 
(3661172960023,3661174144129) &
(3683668248289,3683669101837) &
(3719207622631,3719208219877) \\
(3768690114103,3768690543949) &
(3800988936967,3800990400919) &
(3902474413309,3902476900519) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 = x^3 + 6 x - 2, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(3939289466029,3939290731447) &
(3957221258971,3957223536367) &
(3962663691739,3962665018933) \\
(3966231147841,3966232793407) &
(4002034502353,4002036282253) &
(4092817954969,4092818340307) \\
(4135972471621,4135973009227) &
(4140190711471,4140192718999) &
(4146879215407,4146881516893) \\
(4167381969703,4167383549971) &
(4193752876711,4193755755019) &
(4248383906983,4248384115273) \\
(4288615693231,4288616528557) &
(4289112775537,4289116411927) &
(4388055618871,4388058919807) \\
(4390856164819,4390857405199) &
(4400992568593,4400994713953) &
(4415768229601,4415768770207) \\
(4418014753147,4418018389333) &
(4424019810739,4424020470589) &
(4500492442657,4500492485677) \\
(4527023795383,4527025055557) &
(4564537865113,4564541407753) &
(4568026783267,4568027600749) \\
(4584967486153,4584968943769) &
(4586739528103,4586740894387) &
(4617580954783,4617583397863) \\
(4662660725551,4662663825877) &
(4753237772677,4753239794113) &
(4767991920469,4767993797389) \\
(4793011558411,4793013770599) &
(4803439315351,4803441074521) &
(4807297624021,4807301247367) \\
(4853770111849,4853770214707) &
(4860187993933,4860189371911) &
(4883001052849,4883003644927) \\
(4883479897393,4883480911633) &
(4889220935101,4889222313127) &
(4901167912243,4901171352661) \\
(4933038263521,4933041084379) &
(4975314926863,4975316888413) &
(4979857693303,4979858608453) \\
(5055405617167,5055405926551) &
(5127961035553,5127963331003) &
(5212731963871,5212734891541) \\
(5219807620471,5219807847097) &
(5220095091649,5220099090907) &
(5255419666369,5255421406177) \\
(5274961600567,5274963065587) &
(5309643585079,5309647209931) &
(5316725642617,5316726699301) \\
(5348371739101,5348373757477) &
(5394320356429,5394321082321) &
(5413401676741,5413403746129) \\
(5482678397263,5482678992943) &
(5498447673997,5498448467137) &
(5508019005901,5508022212457) \\
(5580637391743,5580638086381) &
(5585409476653,5585413200043) &
(5666862632401,5666864269081) \\
(5766181617451,5766183059359) &
(5774173842601,5774173943449) &
(5796791213611,5796795050377) \\
(5872448634007,5872450859599) &
(5883860727949,5883861531139) &
(5908651978861,5908654515559) \\ 
(5928150469543,5928153187771) &
(5931172506223,5931176754691) &
(6098838305167,6098839928767) \\
(6114473193877,6114473356921) &
(6121765525669,6121768311817) &
(6138996057913,6138998610331) \\
(6142216096147,6142219364299) &
(6164371591321,6164373073399) &
(6224808833407,6224811881173) \\
(6259483032787,6259487629513) &
(6327288747943,6327291664063) &
(6346782908077,6346785177541) \\
(6348607730599,6348609522769) &
(6368564251057,6368564457517) &
(6462529778011,6462532368967) \\
(6573656175871,6573660025573) &
(6574609558423,6574611353971) &
(6591790038781,6591793162729) \\
(6600732739753,6600732805603) &
(6630747326479,6630749408509) &
(6635716978039,6635719803499) \\
(6671102449381,6671104513201) &
(6853191818623,6853192903483) &
(6863545162303,6863549396707) \\
(6899767853653,6899771438887) &
(6905653497481,6905656836049) &
(6927047795491,6927048593557) \\
(6932837998813,6932838305773) &
(6940215759091,6940216700227) &
(6950236251913,6950238989173) \\
(6957238459657,6957239317453) &
(7025580326059,7025583266677) &
(7026883074997,7026885504829) \\
(7066355278573,7066356893149) &
(7067237098261,7067238153823) &
(7074537109813,7074537981997) \\
(7106708692873,7106709945133) &
(7136123065243,7136123998363) &
(7153205675251,7153207908961) \\
(7158619960981,7158620497351) &
(7161671005669,7161672020521) &
(7185064717969,7185066536419) \\ 
(7187704682293,7187707483267) &
(7204315702189,7204318701949) &
(7211250920851,7211251980997) \\
(7287116318737,7287120973927) &
(7289569630591,7289572626409) &
(7308284860759,7308285202297) \\
(7308596815423,7308600550513) &
(7409219338243,7409222205883) &
(7413786565363,7413786632389) \\
(7435186472563,7435186516441) &
(7439442975331,7439446063267) & 
(7473564136561,7473564709783) \\
(7496145497371,7496150812159) &
(7558451500147,7558452657817) &
(7589929225477,7589931197887) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 = x^3 + 6 x - 2, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(7596384984733,7596386908723) &
(7601076948943,7601079053443) &
(7679016909451,7679018357047) \\
(7734864764353,7734868937227) &
(7803721174981,7803721746607) &
(7869840059293,7869841521649) \\
(7908295643761,7908297236863) &
(7917659324917,7917663672379) &
(7929381283273,7929381530593) \\
(7937171673877,7937173452631) &
(7952667153037,7952667493159) &
(8044408311097,8044409057131) \\
(8081371757191,8081373641017) &
(8112036575497,8112039452071) &
(8120072116399,8120072987731) \\
(8130411995479,8130416506801) &
(8150354397331,8150358216877) &
(8168404392073,8168405368351) \\
(8175350956471,8175352023133) &
(8190095697181,8190097855903) &
(8202032362093,8202035217997) \\
(8226897752569,8226897870019) &
(8258777065009,8258781239923) &
(8263542534823,8263542831571) \\
(8347620985369,8347625454271) &
(8398716258817,8398717967623) & 
(8416909449841,8416910398657) \\
(8423661989377,8423662497241) &
(8433860047933,8433861931543) &
(8469847656727,8469848342239) \\
(8558579311207,8558582840551) &
(8600797050283,8600798167519) &
(8618007546901,8618012234011) \\
(8758743970663,8758746099799) &
(8839858489123,8839860980623) &
(8853004375099,8853007274053) \\
(8998958333557,8998961821867) &
(9041922065947,9041924130529) &
(9042812955667,9042815598679) \\
(9072738223027,9072744100573) &
(9073315849501,9073317125143) &
(9077442205483,9077442498541) \\
(9119995032739,9119997306001) &
(9131636220853,9131638082971) &
(9150041190049,9150043155139) \\
(9152058584017,9152061600007) &
(9152370432613,9152374266253) &
(9153161175721,9153165204187) \\
(9156910148857,9156911482993) &
(9196528813999,9196531933327) &
(9296434248379,9296434912651) \\
(9303219510349,9303220218529) &
(9320811184609,9320813765701) &
(9382610644471,9382612806319) \\
(9392893445869,9392896126699) &
(9464264963971,9464265632869) &
(9464708321773,9464711727529) \\
(9489471435193,9489474616777) &
(9494883704521,9494886112471) &
(9600052213123,9600053096497) \\
(9686623761049,9686625559141) &
(9699342331603,9699342991183) &
(9764628746401,9764632489867) \\
(9778828698229,9778830163831) &
(9800326615201,9800328316717) &
(9806719213261,9806719598059) \\
(9816000959761,9816001858447) &
(9826716336793,9826716368353) &
(9851353816621,9851359051777) \\
(9938110568341,9938116137619) &
(9982860643099,9982860671527) & \\
& & \\
\hline 
\end{array}
\end{equation*}
\begin{equation*}
\begin{array}{|cc|} 
\hline & \\
\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad E :  y^2 = x^3 + 6 x - 2, & L = 3 \quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad\quad \\
& \\
\hline
& \\
(3513403471,3513471439,3513464893) &
(5917646737,5917698049,5917764211) \\
(9297148129,9297305233,9297275893) &
(139615969579,139616705689,139616623969) \\
(189978195889,189978788803,189978492391) &
(569053547773,569053692577,569054881243) \\
(1831670030833,1831670497897,1831672166089) &
(3248402980183,3248405169091,3248404591687) \\
(6298775494003,6298776702157,6298778026447) &
(6388976440057,6388980909931,6388979773633) \\
(7686931242769,7686932123911,7686935322373) &
(8467816169881,8467816902373,8467820440273) \\
& \\
\hline
\end{array}
\end{equation*}

\begin{equation*}
\begin{array}{|ccc|} 
\hline & & \\
& E :  y^2 = x^3 + 6 x - 2, \; L = 4 & \\
& & \\
\hline
& & \\
& (2492223637,2492224957,2492229163,2492239501) & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 +y = x^3 + x^2, \; L = 2 &  \\ 
& & \\
\hline 
& & \\
(853,883) &
(77761,77999) &
(1147339,1148359) \\
(1447429,1447561) &
(82459561,82471789) &
(109165543,109180121) \\
(253185307,253194619) &
(320064601,320079131) &
(794563993,794571803) \\
(797046407,797057473) &
(2185447367,2185504261) &
(2382994403,2383029443) \\
(4101180511,4101190039) &
(4686466159,4686510971) &
(5293671709,5293749623) \\
(6677602471,6677694539) &
(7074693823,7074704971) &
(7806306133,7806380963) \\
(9395537549,9395559011) &
(9771430993,9771433303) &
(9849225103,9849306373) \\
(14976551207,14976590371) &
(12657210407,12657303353) &
(17725049203,17725142719) \\
(13789895011,13790023199) &
(15679549877,15679688491) &
(17841395323,17841406601) \\
(13003880317,13003900901) &
(14436076927,14436180091) &
(28358243743,28358411071) \\
(10574564857,10574619851) &
(16322301811,16322366867) &
(40136806357,40137038941) \\
(29859516131,29859782089) &
(15597047659,15597075937) &
(20780607817,20780797927) \\
(23338053773,23338135543) &
(46438194193,46438453213) &
(33266376239,33266419807) \\
(34525477799,34525684639) &
(51838270219,51838493561) &
(52011956957,52012184953) \\
(31615097957,31615194739) &
(39287748091,39287808559) &
(33963999907,33964128017) \\
(66252308051,66252349753) &
(67177409329,67177631771) &
(51881025571,51881167549) \\
(55823622193,55823919169) &
(62765305697,62765625749) &
(69449506103,69449741239) \\
(57920520199,57920640709) &
(79067605783,79067881429) &
(75002612911,75002660263) \\
(77635421531,77635670141) &
(77264683829,77264993327) &
(94248260597,94248586591) \\
(81263083703,81263204563) &
(62995853671,62996152237) &
(118206158729,118206360829) \\
(104544108049,104544364087) &
(155467666099,155467836031) &
(111287830573,111288274567) \\
(232349609983,232349658979) &
(142574237383,142574369533) &
(144750903551,144751137469) \\
(120791219099,120791323493) &
(218475851959,218475922267) &
(240677586449,240678201091) \\
(241352193611,241352273849) &
(277515892207,277516507711) &
(213013688359,213013931239) \\
(287800715711,287801137609) &
(302166243187,302166581251) &
(225529688431,225529987157) \\
(173164057399,173164630033) &
(161226480901,161227124081) &
(421953112561,421953604103) \\
(132962516737,132962703661) &
(178633373617,178633516081) &
(415381769743,415381922953) \\
(323643851647,323644499221) &
(222335132807,222335345521) &
(234896302009,234896350369) \\
(509779650181,509780267947) &
(723299067853,723299355619) &
(425072615243,425073437039) \\ 
(614484897889,614485486079) &
(383399841217,383399894341) &
(392864677427,392865349441) \\
(851273574199,851274251683) &
(356299878281,356300493907) &
(658459698947,658460090441) \\ 
(265340194039,265340401483) &
(299486604371,299487430807) &
(378008294449,378008508961) \\
(838059794239,838061257667) &
(580562183213,580562489173) &
(885227547847,885227943451) \\
(954115635797,954115645823) &
(775857545861,775859048443) &
(605229610571,605229758977) \\
(662097699853,662098655233) &
(793725967891,793727339077) &
(438722917471,438723215947) \\
(637355743513,637356846673) &
(475655912713,475656729419) &
(477171588461,477171935243) \\
(649999477469,649999993999) &
(655455388397,655456255439) &
(705006602177,705006769807) \\
(811569419461,811569591827) &
(519205252403,519205488493) &
(916134576373,916134747943) \\
(794925473327,794926023761) &
(948135054247,948136458277) &
(977575750447,977576865637) \\
(1038832599391,1038833803391) &
(1599203287783,1599203460853) &
(1196613097987,1196613933961) \\
(1235467211623,1235468001499) &
(1264980129631,1264980703939) &
(1325749632029,1325750167043) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 +y = x^3 + x^2, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(1005332211467,1005333480829) &
(1313726076797,1313726385929) &
(1776998505169,1776998717597) \\
(1401963188881,1401964133147) &
(1468421896367,1468423289051) &
(1546682234947,1546682276779) \\
(1938065045771,1938067221319) &
(1989557561137,1989559104199) &
(1078711598329,1078712343781) \\ 
(2015005970161,2015006520539) &
(1637051868373,1637052477373) &
(2157006011653,2157007267199) \\ 
(1324558598497,1324558701619) &
(2269548890309,2269550495747) &
(1485718047799,1485718494037) \\
(1402393373419,1402394523571) &
(1947055308013,1947055360729) &
(3400687047871,3400688498741) \\
(1661029895689,1661030950933) &
(1954041707741,1954042341701) &
(1561247822027,1561249642753) \\
(2137300691689,2137302960281) &
(3630795261367,3630797766133) &
(1002182916887,1002184227467) \\
(1457977659703,1457978175463) &
(1396963962487,1396964767697) &
(1437320203637,1437321210833) \\
(2234443593673,2234444647711) &
(1681670434789,1681671641449) &
(3905293990853,3905294440163) \\
(3957450646321,3957450871459) &
(2373754973683,2373757525957) &
(1746326042561,1746326578153) \\
(1167755346347,1167756034199) &
(3124996397269,3124997481731) &
(1323776451233,1323777841697) \\
(1887343546709,1887344056321) &
(1547606416403,1547608104593) &
(1199825308637,1199826141911) \\
(2638721649433,2638723572349) &
(1838497791239,1838498852777) &
(4497232988597,4497234364853) \\
(1993054412669,1993055945971) &
(4369907646509,4369907793379) &
(1784453987413,1784455223443) \\
(1908674299769,1908675454117) &
(2870962866451,2870963413627) &
(1317050944861,1317051376727) \\
(1742901662681,1742903430097) &
(4937988363929,4937989202357) &
(2070369759071,2070369830057) \\
(3637423075007,3637424346377) &
(3643058490479,3643058956351) &
(1893760673723,1893761563943) \\
(3725835914651,3725836775083) &
(2431430172517,2431430740757) &
(3820153646053,3820154411803) \\
(1919399673167,1919400357841) &
(3893578919929,3893579035459) &
(5426070446479,5426073123701) \\
(1668399120989,1668399270049) &
(2243097119041,2243099080489) &
(2331501830057,2331502742633) \\
(5714383157179,5714385581173) &
(2423111802313,2423112591437) &
(2535720307891,2535721627561) \\
(5718643748183,5718644958563) &
(2737563759761,2737564782977) &
(6106512732511,6106514730997) \\
(4446219301661,4446222379199) &
(3765131856071,3765133985147) &
(2267235843883,2267236949839) \\
(4595539202819,4595539328579) &
(3396478466131,3396478502293) &
(5109329376421,5109330103771) \\
(4046265570689,4046266779167) &
(2596627296871,2596628370481) &
(2726945255917,2726947402021) \\
(5121439952887,5121443498047) &
(3201994260679,3201995473489) &
(2514350020873,2514352264687) \\
(3004812090811,3004812754609) &
(4413174076177,4413174577789) &
(3179983236341,3179984073997) \\ 
(4159402036091,4159403404421) &
(5068903144297,5068904387203) &
(3246902103259,3246902992561) \\
(3150949482211,3150951955687) &
(3251717044571,3251717053069) &
(5761416493633,5761420765951) \\
(5233517571671,5233518970627) &
(3263142265547,3263142279223) &
(6959868162529,6959870594909) \\
(3569720837741,3569721862129) &
(2923245394787,2923245640801) &
(3476358801203,3476359544851) \\
(3786603598189,3786605328973) &
(6719685022111,6719686899883) &
(2928073258351,2928073400599) \\
(7658281582901,7658282995747) &
(7658311674463,7658312600803) &
(7725261295027,7725261583261) \\ 
(3010698726523,3010701771211) &
(6000710461441,6000713293273) &
(6079046779639,6079048976281) \\
(2730558855641,2730560008237) &
(3812072527117,3812075704361) &
(6565824686791,6565828467007) \\
(8042665340947,8042665905763) &
(3906283219051,3906286608743) &
(3473096306831,3473097640847) \\
(8353856293787,8353856443549) &
(3641014347791,3641016672719) &
(5544709105189,5544710255611) \\
(4100299301491,4100302640233) &
(5398151437897,5398154399041) &
(8590406139649,8590407738589) \\
(4034591908969,4034592936289) &
(8105424226621,8105424573319) &
(8900711984863,8900715353053) \\
(7234721171449,7234725424393) &
(6750592801061,6750593565433) &
(6101301449251,6101302719829) \\
(8968187588449,8968188222307) &
(4998719829031,4998720749137) &
(6287618966701,6287619560699) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 +y = x^3 + x^2, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(7206978649363,7206981287353) &
(7652454700853,7652454845663) &
(4196987079577,4196987186443) \\
(4229935882369,4229936473291) &
(4938494358451,4938497989609) &
(7705465706023,7705470476959) \\
(9007603463153,9007607774507) &
(7520264498347,7520265119509) &
(7474974624707,7474975741241) \\
(4413960005479,4413960668911) &
(7315795490051,7315797574979) &
(4703196629671,4703196636247) \\
(9832634688839,9832636798891) &
(8628592692469,8628594140041) & 
(7615466914189,7615469599363) \\
(6550751487571,6550753793477) &
(5520888524093,5520891540457) &
(7354774801553,7354778773883) \\ 
(5821776031361,5821779098129) &
(9567945162511,9567946470079) &
(5959505824819,5959505929873) \\
(9996855941749,9996857000831) &
(9020115053699,9020115677407) &
(6046866672277,6046867958161) \\
(8882944003727,8882944105793) &
(8911729314547,8911729342393) &
(6755323702223,6755323731853) \\ 
(5935652104177,5935652430881) &
(7833488890417,7833493716859) &
(5981491508263,5981493332641) \\
(9894169200889,9894172224149) &
(5816505839477,5816505929701) &
(6832764065219,6832765704497) \\
(5287622527013,5287624319503) &
(8069192511481,8069194257029) &
(9248524328443,9248524592707) \\
(7172408606567,7172409902953) &
(7037890579897,7037892448241) &
(6005455165373,6005456428823) \\
(7488191341471,7488192439997) &
(5654180762029,5654183976271) &
(8374930967773,8374936009669) \\ 
(6523663424563,6523666189409) &
(6291631906249,6291632140271) &
(7508443327331,7508446067123) \\
(6918996320711,6918998144147) &
(7253134820777,7253136914993) &
(8934011472733,8934011745797) \\
(7283356904443,7283357346149) &
(7330704707341,7330705523173) &
(6996269350199,6996270035311) \\
(7530069568523,7530070206227) &
(8018340465193,8018343423373) &
(6766843056427,6766843414603) \\
(8332396618837,8332397147341) &
(7150808191741,7150809723151) &
(9514214272669,9514218619177) \\
(7388501313269,7388503510177) &
(8043309667093,8043311131631) &
(9003917259749,9003919862477) \\
(8255094190649,8255095537391) &
(7767951273763,7767951496801) &
(8634485919991,8634488604913) \\
(8487993563377,8487995934511) &
(8206612767289,8206614783179) &
(7219437985087,7219439682797) \\
(8291020608763,8291022055819) &
(9848007607729,9848008222909) &
(8947655033167,8947655989231) \\
(8655862244551,8655863122007) &
(9217997731363,9217997879023) &
(8998153153009,8998153370663) \\
(9896866007477,9896870479921) &
(9096113093153,9096116893579) &
(9254121959057,9254124173351) \\ 
(9442908389683,9442912232161) &
(9804030451063,9804032033903) &
(9707662857041,9707665975649) \\
(9657299927647,9657302823439) & & \\
& & \\
\hline 
\end{array}
\end{equation*}
\begin{equation*}
\begin{array}{|ccc|} 
\hline & & \\
& E :   y^2 +y = x^3 + x^2, \; L = 3 &  \\
& & \\
\hline
& & \\
& (658501858783,658502719313,658502576161) & \\
& (9690030049321,9690032636563,9690032993611) & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 + xy + y = x^3 - x^2, \; L = 2 &  \\ 
& & \\
\hline 
& & \\
(15782639,15784843) &
(190661353,190664659) &
(502321091,502327927) \\
(623231569,623231993) &
(848089241,848132891) &
(867592309,867624829) \\
(3416538269,3416597377) &
(3717074213,3717173309) &
(4238113591,4238209777) \\
(5152594561,5152642949) &
(6089286341,6089340407) &
(9570960601,9571090813) \\
(10307814653,10308007673) &
(12344104739,12344173241) &
(12716284769,12716356283) \\
(13176256817,13176313231) &
(16346940559,16347177017) &
(17446634749,17446866277) \\
(17640097129,17640202039) &
(17813465101,17813616323) &
(20236386439,20236522001) \\
(25399397321,25399525139) &
(28962287951,28962407993) &
(44498254369,44498268181) \\
(44505831763,44506130107) &
(46349770567,46349853013) &
(46458108131,46458263461) \\
(50111710081,50111715697) &
(50358110393,50358130913) &
(53101240499,53101392913) \\
(53479634651,53479832557) &
(58314298151,58314604273) &
(61023254293,61023633193) \\
(63927854251,63928173559) &
(69324497167,69324768649) &
(72719208101,72719547421) \\
(74695294579,74695303807) &
(77163314573,77163565477) &
(87909792151,87910126273) \\
(89232374177,89232642671) &
(90765908473,90765993701) &
(104578431757,104578692593) \\
(106490241971,106490439611) &
(117092369503,117092709313) &
(119750886781,119751206593) \\
(136259885981,136260396247) &
(147752621281,147752621473) &
(152386047371,152386399289) \\
(159205542883,159205941493) &
(162082190863,162082739993) &
(162228888733,162229099127) \\
(176417856691,176418563047) &
(181356597949,181356724279) &
(189892739581,189893224141) \\
(203800207903,203800471873) &
(211513919011,211514727163) &
(220708027751,220708595369) \\
(229639371653,229639954039) &
(232087576949,232087869109) &
(241147849703,241148516573) \\
(244618491253,244619163127) &
(257901424217,257901714461) &
(261006203473,261006566413) \\
(276349180903,276349242947) &
(284018293907,284018841541) &
(292321566133,292322062051) \\
(303417636943,303418534169) &
(330731874709,330732406447) &
(335698096693,335698400441) \\
(352360579243,352360813999) &
(355468546691,355469258233) &
(362673106891,362673597557) \\
(370230266191,370230703417) &
(378965271283,378965623903) &
(380261411263,380262381227) \\
(390135772571,390136652989) &
(390799130147,390800011621) &
(400024457279,400025502673) \\
(402493970449,402495159901) &
(414985447453,414985542637) &
(418036669879,418037202859) \\
(421489291187,421489882091) &
(444533520989,444534760079) &
(487236963173,487237982267) \\
(520046808691,520046846843) &
(526535611213,526535898193) &
(542199064171,542199898081) \\
(570305518229,570306739627) &
(578863687643,578864208623) &
(584693259547,584694507781) \\
(604132829593,604133190781) &
(612708244831,612708811523) &
(633641436079,633641528089) \\
(634237451317,634237815037) &
(646610210237,646611215177) &
(661780097659,661780284409) \\
(662587649869,662587671379) &
(675497678743,675497762833) &
(707189418797,707190256169) \\
(726804340441,726804853387) &
(729011769121,729011923819) &
(763258759231,763259788957) \\
(780058611379,780059712277) &
(789194123593,789194848801) &
(792144114521,792144583487) \\
(800068081357,800068897333) &
(824682365453,824683788449) &
(896499439369,896500153051) \\
(897964354531,897965047027) &
(910331668333,910332505723) &
(938116069703,938116887583) \\
(992075415607,992076747499) &
(1011179315093,1011179706613) &
(1016152396813,1016152870231) \\
(1053162282841,1053163918201) &
(1078409556881,1078410321407) &
(1079854912693,1079856752573) \\
(1082332751303,1082332828573) &
(1099871260909,1099871966971) &
(1108273563847,1108273897013) \\
(1123396124041,1123397465693) &
(1152893400781,1152894469957) &
(1153635915337,1153636901257) \\
(1183819985753,1183820042203) &
(1190320810499,1190321037791) &
(1213660230121,1213661251003) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 + xy + y = x^3 - x^2, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(1221199212977,1221199489259) &
(1225209348247,1225210933117) &
(1243835349979,1243836873739) \\
(1255914949763,1255916211031) &
(1369053007537,1369053353329) &
(1370852196319,1370852518141) \\
(1410180156367,1410180597691) &
(1496405539043,1496407012183) &
(1503579173743,1503580816483) \\
(1546896509503,1546898267983) &
(1553212252469,1553212920361) &
(1565704174679,1565704395173) \\
(1602361327459,1602361888403) &
(1615562251339,1615563521191) &
(1619621087659,1619621112541) \\
(1641115708901,1641116109307) &
(1664463011041,1664464407497) &
(1679287047041,1679287832491) \\
(1694385125357,1694387401513) &
(1695008453833,1695010131751) &
(1717507344121,1717507543393) \\
(1728251415659,1728252541487) &
(1731807561193,1731808272631) &
(1742236144057,1742237712331) \\
(1753500367819,1753501746511) &
(1796335122859,1796335330739) &
(1806701729659,1806702298321) \\
(1825899893407,1825900408639) &
(1830568461343,1830570575843) &
(1949699708807,1949701801711) \\
(1952015647207,1952016706789) & 
(1979233939201,1979234013511) &
(1989386631751,1989387264259) \\
(2023816023469,2023816792531) &
(2029375443841,2029377069619) & 
(2090616929197,2090617446367) \\
(2124893962717,2124895742653) &
(2137092363787,2137094390611) &
(2148609020287,2148611608651) \\
(2157519015917,2157519045797) &
(2169011988593,2169013145261) &
(2191998232339,2192000177449) \\
(2198348175103,2198348297377) &
(2261499894107,2261502395429) &
(2309952882791,2309954386997) \\
(2380270835707,2380271451541) &
(2382359979827,2382361759903) &
(2405800878401,2405802397927) \\
(2461857674629,2461858574569) &
(2653282670993,2653283984453) &
(2679190773013,2679192032359) \\
(2751613147477,2751614508887) &
(2797219386607,2797222259647) &
(2824151545471,2824152367177) \\
(2835654579883,2835655243103) &
(2853348922049,2853351165913) &
(2890251095197,2890251189493) \\
(2965048261271,2965048672907) &
(2996807330773,2996809335607) &
(3047936891563,3047938555373) \\
(3059648755147,3059649600949) &
(3122097925663,3122099761507) &
(3130607728907,3130608796277) \\
(3224023177601,3224023234147) &
(3231042821563,3231043228577) &
(3231824198423,3231826522403) \\
(3261659046871,3261659231993) &
(3330005032969,3330005677879) &
(3355827280387,3355827729887) \\
(3436303075097,3436304907781) &
(3479284682053,3479286649453) &
(3520124938651,3520125759659) \\
(3558298305143,3558299625341) &
(3574740029761,3574741450279) &
(3628838291153,3628839170269) \\
(3638926626211,3638928138047) &
(3712327569011,3712328245247) &
(3793391810983,3793393049933) \\
(3794758378753,3794761046053) &
(3803350677073,3803351151703) &
(3803378650831,3803380560787) \\
(3809276071087,3809278670647) &
(3864530137583,3864531062087) &
(3878520616921,3878523226979) \\
(3882057540301,3882058979317) &
(3885879907967,3885880869881) &
(3898700731927,3898704376687) \\
(3937366785593,3937367058953) &
(3953036243327,3953037761201) &
(3973195817317,3973199393503) \\
(4038744451747,4038746776531) &
(4057918962169,4057919454923) &
(4058704812871,4058706070267) \\
(4206164719723,4206165883441) &
(4236591989627,4236594797731) &
(4259194427083,4259195040907) \\
(4269429857653,4269430426333) &
(4280453653381,4280457000269) &
(4283995114307,4283996080963) \\
(4284289976201,4284290167457) &
(4300378161253,4300381848769) &
(4303245496651,4303248848839) \\
(4319851190189,4319853869003) &
(4389679347169,4389682865563) &
(4410567365203,4410570683881) \\
(4566342395581,4566344832037) &
(4610085430081,4610086707817) &
(4770241335557,4770243258281) \\
(4773223062697,4773223606597) &
(4802481338773,4802483242201) &
(4834109599139,4834111067999) \\
(4838654553779,4838658372727) &
(4878383927917,4878385284277) &
(4894828959991,4894830102527) \\
(4947725730709,4947727779223) &
(4975955101217,4975955585339) &
(4983880996153,4983882401213) \\
(5002845159731,5002848073337) &
(5060669492713,5060673369541) &
(5070664508563,5070666848167) \\
(5072531981311,5072534479459) &
(5094805700213,5094807443423) &
(5098978378457,5098981290731) \\
& & \\
\hline
& & \\
& \text{(continued on next page)} & \\
& & \\
\hline
\end{array}
\end{equation*}

\newpage

\begin{equation*} 
\begin{array}{|ccc|}  
\hline & & \\
& E :  y^2 + xy + y = x^3 - x^2, \; L = 2 &  \\ 
& \text{(continued)} & \\
& & \\
\hline 
& & \\
(5177649685927,5177652271321) &
(5339612210879,5339615353531) &
(5422441462301,5422441615883) \\
(5464016097109,5464019597929) &
(5602425369113,5602427266333) &
(5679530846813,5679533819623) \\
(5794494649247,5794494840319) &
(5838118509373,5838120939103) &
(5852477074669,5852477985251) \\
(5861937833183,5861940022409) &
(5979841133983,5979842607317) &
(5993327306977,5993327552689) \\
(6014449601939,6014449801643) &
(6092208559559,6092209311667) &
(6095121825967,6095123243827) \\
(6140597911577,6140600128027) &
(6161611048963,6161613687353) &
(6180086984167,6180088118839) \\
(6239845452047,6239848919321) &
(6292015797671,6292018004603) &
(6342465030751,6342465374317) \\
(6346392693671,6346396797827) &
(6393283835599,6393285547003) &
(6441918805717,6441920631511) \\
(6546581137699,6546584626363) &
(6607531696483,6607531904341) & 
(6643773508829,6643776322831) \\
(6711770057593,6711770991451) &
(6728113510991,6728114910299) &
(6871481555893,6871485293227) \\
(6940841698111,6940842905539) &
(7049773951237,7049774284627) &
(7085939254081,7085940086521) \\
(7171482452837,7171482663427) &
(7189800107993,7189802298893) &
(7244620697927,7244620793953) \\
(7273201734829,7273203293701) &
(7364614462609,7364616105961) &
(7377687689629,7377689780779) \\
(7404856390223,7404857869733) &
(7444049818297,7444052297677) &
(7464366317453,7464369613973) \\
(7521555492361,7521559333979) &
(7527479578979,7527483235729) &
(7639701946043,7639703623631) \\
(7668973146271,7668977587489) &
(7706925378521,7706928520339) &
(7726258743187,7726259859361) \\
(7841964210881,7841964921157) &
(7857290592157,7857292707827) &
(7925519301097,7925523225817) \\
(7976443698607,7976443798369) &
(8038497784129,8038498035877) &
(8044797905029,8044800573883) \\
(8074541091577,8074543802203) &
(8094756568463,8094756970057) &
(8225695129969,8225697316253) \\
(8479010713487,8479013901517) &
(8489555111689,8489559056749) &
(8519896638293,8519897236709) \\
(8519983083613,8519984732617) &
(8526004888939,8526008788723) &
(8603853835147,8603856977773) \\
(8762754487453,8762758838569) &
(8820287864771,8820288076529) &
(8827944146387,8827944257633) \\
(8992344013973,8992349673401) &
(9031263565531,9031264939273) &
(9048441015379,9048443250949) \\
(9143372881457,9143374591037) &
(9218520745897,9218524559581) &
(9265285532551,9265286007437) \\
(9299021315183,9299025467119) &
(9300320566501,9300325588909) &
(9480054452851,9480057080497) \\
(9491959876879,9491961731557) &
(9563344043023,9563346791587) &
(9588010848301,9588013135303) \\
(9662704859719,9662706008119) &
(9719956743179,9719959406513) &
(9756472305029,9756474907601) \\
(9892940941453,9892947044983) & & \\
& & \\
\hline 
\end{array}
\end{equation*}
\begin{equation*}
\begin{array}{|ccc|} 
\hline & & \\
& E :   y^2 + xy + y = x^3 - x^2, \; L = 3 &  \\
& & \\
\hline
& & \\
& (34792873363,34793192633,34792965611) & \\
& (253482826411,253483159049,253483332217) & \\
& (279004675277,279004689461,279005168759) & \\
& (873362421247,873362444281,873364133731) & \\
& & \\
\hline
\end{array}
